Annealing chains that communicate: low-energy cluster structures across engines with one configuration

The global minimum of a cluster decides which structure a simulation predicts. We present anneal, a global optimizer of communicating chains. Each chain draws its move by Thompson sampling from a Normal-Gamma posterior on quench depth. A stalled chain completes the orbits of a symmetric core. A chain retires on a Good-Turing estimate of its unseen mass, a rule with a Lean derivation. The chains share minima through an annealed-flow bank, and a ledger charges each force call to the chain that spent it. On 64 shared starts of LJ$_{38}$ and LJ$_{75}$ the hop matches the hit rate of GMIN, 64 of 64, at a lower median cost a paired test does not separate. On the Cambridge Morse table it reaches 145 of 244 targets and GMIN 131.

==> imgs/rec_arms.tex <==
% Recommended hop. Five arms, one quench, one acceptance test.
% Burst: P(K=k)=(2/3)^{k-1}(1/3) for k=1..7, remainder at 8.
% Uncapped mean is 3.
\begin{tikzpicture}[
  every node/.style={font=\sffamily\scriptsize, align=center},
  arm/.style={draw=RuhiTeal, fill=white, rounded corners=2pt,
              minimum width=1.45cm, minimum height=0.55cm,
              line width=0.7pt, inner sep=1pt},
  box/.style={arm, minimum width=2.4cm, minimum height=0.62cm},
  arrow/.style={-{Stealth[length=4.5pt]}, RuhiTeal, line width=0.55pt}
]
  \node[arm] (a) at (0,0) {single};
  \node[arm] (b) at (1.7,0) {surface};
  \node[arm] (c) at (3.4,0) {sym};
  \node[arm] (d) at (5.1,0) {burst};
  \node[arm] (e) at (6.8,0) {soap};
  \node[box] (q) at (3.4,-1.45) {one quench};
  \node[box, fill=RuhiYellow] (met) at (3.4,-2.7) {one acceptance test};
  \draw[arrow] (a.south) -- (a.south |- q.north);
  \draw[arrow] (b.south) -- (b.south |- q.north);
  \draw[arrow] (c) -- (q);
  \draw[arrow] (d.south) -- (d.south |- q.north);
  \draw[arrow] (e.south) -- (e.south |- q.north);
  \draw[arrow] (q) -- (met);
\end{tikzpicture}

